Cartesian institutions with evidence: Data and system modelling with diagrammatic constraints and generalized sketches

Data constraints are fundamental for practical data modelling, and a verifiable conformance of a data instance to a safety-critical constraint (satisfaction relation) is a corner-stone of safety assurance. Diagrammatic constraints are important as both a theoretical concepts and a practically convenient device. The paper shows that basic formal constraint management can well be developed within a finitely complete category (hence the reference to Cartesianity in the title). In the data modelling context, objects of such a category can be thought of as graphs, while their morphisms play two roles: of data instances and (when being additionally labelled) of constraints. Specifically, a generalized sketch $S$ consists of a graph $G_S$ and a set of constraints $C_S$ declared over $G_S$, and appears as a pattern for typical data schemas (in databases, XML, and UML class diagrams). Interoperability of data modelling frameworks (and tools based on them) very much depends on the laws regulating the transformation of satisfaction relations between data instances and schemas when the schema graph changes: then constraints are translated co- whereas instances contra-variantly. Investigation of this transformation pattern is the main mathematical subject of the paper

==> diagrams/twistedSubst.tex <==
{
\newcommand{\bulletA}{\bullet}
% \notderived means blue
%\begin{figure}[hb]
\begin{equation}\label{eqdiag:twistedSubst}
	\hspace{-2.5em}
\begin{tabular}{c@{\;}c@{}c}
\begin{tikzcd}[row sep=4ex, column sep=12ex]
\circ \ar[r,derived, "\doublelift{f}"] 
		\ar[d,derived, "\twSubstX{h'}(g)" ']
		\ar[dd, bend left=30, pos=0.25, dotted,  "\gapnamegap{-1}{\twSubstX{h'}(v')}{1}"]
		\ar[dr, phantom,  "^{(*)}"]
	& \circ  
			\ar[r,derived, " "] 
			\ar[d, derived, "\twSubstX{h}(g)" ']
			 \ar[dd, bend left=30,   "\twSubstX{h}(v')", pos=0.25, dotted]
	& \bullet \ar[d, "g"] \ar[dd, bend left=35, "v'" ]
\\   % Row 2
	\circ \ar[r,derived, "\bar f" ']         
			 \ar[d, derived, "\twSubstX{h'}(v)" ']
		& \circ  \ar[r,derived, "  "] \ar[d, derived, "\twSubstX{h}(v)" ']
		& \bullet \ar[d, "v"] 
	\\   % Row 3
		\bulletA \ar[r, "f"] \ar[rr, bend right =35, "h'"]	& \bulletA \ar[r, "h"]  & S
\end{tikzcd}
&
\begin{tikzcd}[row sep=6ex, column sep=4ex]
			\CC/S \ar[rr, bend right=20, "\twSubstX{h}" '] 
					\ar[rr, bend left=20, "\twSubstX{h'}" ]
					\ar[rr, phantom, "\;\Downarrow\!\twSubstXsmall{f}"]
			
			&&\CC^\twocat
			\\
			& \CC \ar[lu, <-, "\dom_X"] \ar[ru, <-, "\cod" ']
		\end{tikzcd}
&  %Place for \verb|\twistedLemmaDiag|
%\begin{tikzcd}[row sep=2ex, column sep=2ex]
%	\CC/S && \CC/S \ar[rrrr, bend left=20, "f^*"] && \CC/S' \ar[llll, bend right =20, "\CC/f" '] && \CC/S'
%	\\ [-2.5pt]
%	&\dernode{P}\ar[lu, blue, "h" '] \ar[ru, blue, "v"] 
%	&& \dernode{\twistedX{P}}\ar[lu, blue, "\twistedX{v}" '] \ar[ru, blue, "\twistedX{h}"]  
%	\ar[ll, derived, "!" '] 	\ar[rr, derived, "!'" ]
%	&& \dernode{P'} \ar[lu, blue, "h'" '] \ar[ru, blue, "v'"] &
%	\\ [2.5pt]
%	&&& \CC^\twocat  \ar[llu, <-, pos=0.35, "\pbfunV"] \ar[rru, <-, "\pbfunV' " ', pos=0.35 ]  &&&
%	\\
%	&&&\CC \ar[uuulll, <-, bend left =25, "\dom_X"] \ar[uuurrr, <-, bend right =25, "\dom_{S'}" '] \ar[u, <-, "\cod"]
%\end{tikzcd}
		\\
		a) & b) &  %c) but it is undefined at this moment 
\end{tabular}
\end{equation}
%\vspace{2ex} %-5mm}
%\end{figure}
} % end group

==> figures/LeftIdInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {0};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1.75, 2.5) {1};
		\node [style=none] (8) at (0.575, 1.65) {};
		\node [style=none] (9) at (0.575, 0.825) {};
		\node [style=none] (10) at (1.925, 0.825) {};
		\node [style=none] (11) at (1.925, 1.65) {};
		\node [style=none] (12) at (1.25, 1.25) {\scriptsize a:[id]};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (1.25, 1.65) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (5.75, -0.5) {};
		\node [style=none] (21) at (5.25, 0) {2};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (5.25, 0.5) {};
		\node [style=none] (24) at (4.95, 0.325) {};
		\node [style=none] (25) at (2.8, 2.225) {};
		\node [style=none] (26) at (2.8, 1.4) {};
		\node [style=none] (27) at (4.65, 1.4) {};
		\node [style=none] (28) at (4.65, 2.225) {};
		\node [style=none] (29) at (3.75, 1.825) {\scriptsize b:[comp]};
		\node [style=none] (30) at (3.475, 1.425) {};
		\node [style=none] (31) at (3.475, 2.2) {};
		\node [style=none] (32) at (4.65, 1.825) {};
		\node [style=none] (33) at (2.8, 1.825) {};
		\node [style=none] (34) at (3, -0.25) {3};
		\node [style=none] (35) at (1.75, 4) {4};
		\node [style=none] (36) at (1.675, -0.1) {};
		\node [style=none] (37) at (2.525, 3.9) {};
		\node [style=none] (38) at (2, 1.75) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw [style=Arrow, -Triangle, bend right=120, looseness=13.75] (5.center) to (6.center);
		\draw [dashed] (8.center) to (9.center);
		\draw [dashed] (9.center) to (10.center);
		\draw [dashed] (8.center) to (11.center);
		\draw [dashed] (11.center) to (10.center);
		\draw [dashed, ->, -Circle] (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (19.center);
		\draw [style=Arrow, -Triangle] (5.center) to (22.center);
		\draw [style=Arrow, -Triangle, bend left=90, looseness=2.00] (39.center) to (23.center);
		\draw [dashed] (25.center) to (26.center);
		\draw [dashed] (26.center) to (27.center);
		\draw [dashed] (25.center) to (28.center);
		\draw [dashed] (28.center) to (27.center);
		\draw [dashed, ->, -Circle] (30.center) to (36.center);
		\draw [dashed, ->, -Circle] (31.center) to (37.center);
		\draw [dashed, ->, -Circle] (33.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LeftIdOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (3.75, 0.4) {};
		\node [style=none] (39) at (3.75, -0.425) {};
		\node [style=none] (40) at (5.1, -0.425) {};
		\node [style=none] (41) at (5.1, 0.4) {};
		\node [style=none] (42) at (4.425, 0) {\scriptsize c:[=]};
		\node [style=none] (43) at (4.425, -0.4) {};
		\node [style=none] (44) at (4.425, 0.375) {};
		\node [style=none] (45) at (5.1, 0) {};
		\node [style=none] (46) at (3.75, 0) {};
		\node [style=none] (47) at (-3.15, 0.5) {};
		\node [style=none] (48) at (-2.15, 0.5) {};
		\node [style=none] (49) at (-3.15, -0.5) {};
		\node [style=none] (50) at (-2.15, -0.5) {};
		\node [style=none] (51) at (-2.65, 0) {0};
		\node [style=none] (52) at (-2.15, 0) {};
		\node [style=none] (53) at (-2.65, 0.5) {};
		\node [style=none] (54) at (-0.9, 2.5) {1};
		\node [style=none] (55) at (-2.075, 1.65) {};
		\node [style=none] (56) at (-2.075, 0.825) {};
		\node [style=none] (57) at (-0.725, 0.825) {};
		\node [style=none] (58) at (-0.725, 1.65) {};
		\node [style=none] (59) at (-1.4, 1.25) {\scriptsize a:[id]};
		\node [style=none] (60) at (-1.65, 2.25) {};
		\node [style=none] (61) at (-1.4, 1.65) {};
		\node [style=none] (62) at (2.1, 0.5) {};
		\node [style=none] (63) at (3.1, 0.5) {};
		\node [style=none] (64) at (2.1, -0.5) {};
		\node [style=none] (65) at (3.1, -0.5) {};
		\node [style=none] (66) at (2.6, 0) {2};
		\node [style=none] (67) at (2.1, 0) {};
		\node [style=none] (68) at (2.6, 0.5) {};
		\node [style=none] (69) at (2.3, 0.325) {};
		\node [style=none] (70) at (0.15, 2.225) {};
		\node [style=none] (71) at (0.15, 1.4) {};
		\node [style=none] (72) at (2, 1.4) {};
		\node [style=none] (73) at (2, 2.225) {};
		\node [style=none] (74) at (1.1, 1.825) {\scriptsize b:[comp]};
		\node [style=none] (75) at (0.825, 1.425) {};
		\node [style=none] (76) at (0.825, 2.2) {};
		\node [style=none] (77) at (2, 1.825) {};
		\node [style=none] (78) at (0.15, 1.825) {};
		\node [style=none] (79) at (0.35, -0.25) {3};
		\node [style=none] (80) at (-0.9, 4) {4};
		\node [style=none] (81) at (-0.975, -0.1) {};
		\node [style=none] (82) at (-0.125, 3.9) {};
		\node [style=none] (83) at (-0.65, 1.75) {};
		\node [style=none] (84) at (-2.9, 0.5) {};
		\node [style=none] (85) at (1, 0.1) {};
		\node [style=none] (86) at (2.4, 1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed] (38.center) to (39.center);
		\draw [dashed] (39.center) to (40.center);
		\draw [dashed] (38.center) to (41.center);
		\draw [dashed] (41.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (47.center) to (49.center);
		\draw [style=Arrow, -Triangle, bend right=120, looseness=13.75] (52.center) to (53.center);
		\draw [dashed] (55.center) to (56.center);
		\draw [dashed] (56.center) to (57.center);
		\draw [dashed] (55.center) to (58.center);
		\draw [dashed] (58.center) to (57.center);
		\draw [dashed, ->, -Circle] (61.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (62.center) to (64.center);
		\draw [style=Arrow, -Triangle] (52.center) to (67.center);
		\draw [style=Arrow, -Triangle, bend left=90, looseness=2.00] (84.center) to (68.center);
		\draw [dashed] (70.center) to (71.center);
		\draw [dashed] (71.center) to (72.center);
		\draw [dashed] (70.center) to (73.center);
		\draw [dashed] (73.center) to (72.center);
		\draw [dashed, ->, -Circle] (75.center) to (81.center);
		\draw [dashed, ->, -Circle] (76.center) to (82.center);
		\draw [dashed, ->, -Circle] (78.center) to (83.center);
		\draw [dashed, ->, -Circle, bend right=45] (44.center) to (86.center);
		\draw [dashed, ->, -Circle, bend right=315, looseness=1.25] (43.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TwoArrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-3, 0) {0};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {1};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3, 0) {2};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (-1.5, 0.5) {01};
		\node [style=none] (22) at (1.5, 0.5) {12};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [style=Arrow, -Triangle] (15.center) to (16.center);
		\draw [style=Arrow, -Triangle] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityAddIdOp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {0};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1, 1.25) {00};
		\node [style=none] (13) at (0.875, 0.6) {};
		\node [style=none] (16) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw [style=Arrow, -Triangle, bend right=105, looseness=4.25] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityAssocInput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-4.25, -0.5) {};
		\node [style=none] (4) at (-4.75, 0) {0};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.75, 0) {1};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.25, 0) {2};
		\node [style=none] (15) at (-4.25, 0) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-4.75, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (-3.25, 0.5) {4};
		\node [style=none] (22) at (-0.25, 0.5) {5};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (4.75, 0.5) {};
		\node [style=none] (25) at (3.75, -0.5) {};
		\node [style=none] (26) at (4.75, -0.5) {};
		\node [style=none] (27) at (4.25, 0) {3};
		\node [style=none] (28) at (3.75, 0) {};
		\node [style=none] (29) at (4.25, 0.5) {};
		\node [style=none] (30) at (1.75, 0) {};
		\node [style=none] (31) at (-1.75, 0.5) {};
		\node [style=none] (32) at (4.25, -0.5) {};
		\node [style=none] (33) at (-1.75, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=none] (36) at (2.75, 0.5) {6};
		\node [style=none] (37) at (-2, 2.75) {7};
		\node [style=none] (38) at (0, 4.25) {8};
		\node [style=none] (39) at (1.25, -2.75) {9};
		\node [style=none] (40) at (-0.25, -4.25) {10};
		\node [style=none] (41) at (-2.5, 1.9) {};
		\node [style=none] (42) at (-2.5, 1.075) {};
		\node [style=none] (43) at (-1.15, 1.075) {};
		\node [style=none] (44) at (-1.15, 1.9) {};
		\node [style=none] (45) at (-1.825, 1.5) {\scriptsize :[comp]};
		\node [style=none] (46) at (-1.825, 1.1) {};
		\node [style=none] (47) at (-1.825, 1.875) {};
		\node [style=none] (48) at (-1.15, 1.5) {};
		\node [style=none] (49) at (-2.5, 1.5) {};
		\node [style=none] (50) at (0.25, 3.15) {};
		\node [style=none] (51) at (0.25, 2.325) {};
		\node [style=none] (52) at (1.6, 2.325) {};
		\node [style=none] (53) at (1.6, 3.15) {};
		\node [style=none] (54) at (0.925, 2.75) {\scriptsize :[comp]};
		\node [style=none] (55) at (0.925, 2.35) {};
		\node [style=none] (56) at (0.925, 3.125) {};
		\node [style=none] (57) at (1.6, 2.75) {};
		\node [style=none] (58) at (0.25, 2.75) {};
		\node [style=none] (59) at (0.5, -0.85) {};
		\node [style=none] (60) at (0.5, -1.675) {};
		\node [style=none] (61) at (1.85, -1.675) {};
		\node [style=none] (62) at (1.85, -0.85) {};
		\node [style=none] (63) at (1.175, -1.25) {\scriptsize :[comp]};
		\node [style=none] (64) at (1.175, -1.65) {};
		\node [style=none] (65) at (1.175, -0.875) {};
		\node [style=none] (66) at (1.85, -1.25) {};
		\node [style=none] (67) at (0.5, -1.25) {};
		\node [style=none] (68) at (-2.25, -2.1) {};
		\node [style=none] (69) at (-2.25, -2.925) {};
		\node [style=none] (70) at (-0.9, -2.925) {};
		\node [style=none] (71) at (-0.9, -2.1) {};
		\node [style=none] (72) at (-1.575, -2.5) {\scriptsize :[comp]};
		\node [style=none] (73) at (-1.575, -2.9) {};
		\node [style=none] (74) at (-1.575, -2.125) {};
		\node [style=none] (75) at (-0.9, -2.5) {};
		\node [style=none] (76) at (-2.25, -2.5) {};
		\node [style=none] (77) at (-3.25, 0) {};
		\node [style=none] (78) at (-0.25, 0) {};
		\node [style=none] (79) at (2.75, 0) {};
		\node [style=none] (80) at (1, -2.25) {};
		\node [style=none] (81) at (-0.25, -2) {};
		\node [style=none] (82) at (-0.75, -3.75) {};
		\node [style=none] (83) at (0, 3.75) {};
		\node [style=none] (84) at (0.25, 2) {};
		\node [style=none] (85) at (-1.75, 2.25) {};
		\node [style=none] (86) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [style=Arrow, -Triangle] (15.center) to (16.center);
		\draw [style=Arrow, -Triangle] (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (25.center);
		\draw [style=Arrow, -Triangle] (30.center) to (28.center);
		\draw [style=Arrow, -Triangle, bend left=90] (19.center) to (20.center);
		\draw [style=Arrow, -Triangle, bend left=90, looseness=1.25] (19.center) to (29.center);
		\draw [style=Arrow, -Triangle, bend right=90] (33.center) to (32.center);
		\draw [style=Arrow, -Triangle, bend right=90, looseness=1.25] (35.center) to (32.center);
		\draw [dashed] (41.center) to (42.center);
		\draw [dashed] (42.center) to (43.center);
		\draw [dashed] (41.center) to (44.center);
		\draw [dashed] (44.center) to (43.center);
		\draw [dashed] (50.center) to (51.center);
		\draw [dashed] (51.center) to (52.center);
		\draw [dashed] (50.center) to (53.center);
		\draw [dashed] (53.center) to (52.center);
		\draw [dashed] (59.center) to (60.center);
		\draw [dashed] (60.center) to (61.center);
		\draw [dashed] (59.center) to (62.center);
		\draw [dashed] (62.center) to (61.center);
		\draw [dashed] (68.center) to (69.center);
		\draw [dashed] (69.center) to (70.center);
		\draw [dashed] (68.center) to (71.center);
		\draw [dashed] (71.center) to (70.center);
		\draw [dashed, ->, -Circle] (42.center) to (77.center);
		\draw [dashed, ->, -Circle] (43.center) to (78.center);
		\draw [dashed, ->, -Circle] (47.center) to (85.center);
		\draw [dashed, ->, -Circle] (55.center) to (84.center);
		\draw [dashed, ->, -Circle] (52.center) to (79.center);
		\draw [dashed, ->, -Circle] (56.center) to (83.center);
		\draw [dashed, ->, -Circle] (65.center) to (78.center);
		\draw [dashed, ->, -Circle] (62.center) to (79.center);
		\draw [dashed, ->, -Circle] (64.center) to (80.center);
		\draw [dashed, ->, -Circle] (74.center) to (77.center);
		\draw [dashed, ->, -Circle] (75.center) to (81.center);
		\draw [dashed, ->, -Circle] (73.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityAssocOutput.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-4.5, 0) {0};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.5, 0) {1};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1.5, 0) {2};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-3, 0.5) {4};
		\node [style=none] (22) at (0, 0.5) {5};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
		\node [style=none] (27) at (4.5, 0) {3};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (4.5, 0.5) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (-4.5, -0.5) {};
		\node [style=none] (36) at (3, 0.5) {6};
		\node [style=none] (37) at (-1.75, 2.75) {7};
		\node [style=none] (38) at (0.25, 4.25) {8};
		\node [style=none] (39) at (1.5, -2.75) {9};
		\node [style=none] (40) at (0, -4.25) {10};
		\node [style=none] (41) at (-2.25, 1.9) {};
		\node [style=none] (42) at (-2.25, 1.075) {};
		\node [style=none] (43) at (-0.9, 1.075) {};
		\node [style=none] (44) at (-0.9, 1.9) {};
		\node [style=none] (45) at (-1.575, 1.5) {\scriptsize :[comp]};
		\node [style=none] (46) at (-1.575, 1.1) {};
		\node [style=none] (47) at (-1.575, 1.875) {};
		\node [style=none] (48) at (-0.9, 1.5) {};
		\node [style=none] (49) at (-2.25, 1.5) {};
		\node [style=none] (50) at (0.5, 3.15) {};
		\node [style=none] (51) at (0.5, 2.325) {};
		\node [style=none] (52) at (1.85, 2.325) {};
		\node [style=none] (53) at (1.85, 3.15) {};
		\node [style=none] (54) at (1.175, 2.75) {\scriptsize :[comp]};
		\node [style=none] (55) at (1.175, 2.35) {};
		\node [style=none] (56) at (1.175, 3.125) {};
		\node [style=none] (57) at (1.85, 2.75) {};
		\node [style=none] (58) at (0.5, 2.75) {};
		\node [style=none] (59) at (0.75, -0.85) {};
		\node [style=none] (60) at (0.75, -1.675) {};
		\node [style=none] (61) at (2.1, -1.675) {};
		\node [style=none] (62) at (2.1, -0.85) {};
		\node [style=none] (63) at (1.425, -1.25) {\scriptsize :[comp]};
		\node [style=none] (64) at (1.425, -1.65) {};
		\node [style=none] (65) at (1.425, -0.875) {};
		\node [style=none] (66) at (2.1, -1.25) {};
		\node [style=none] (67) at (0.75, -1.25) {};
		\node [style=none] (68) at (-2, -2.1) {};
		\node [style=none] (69) at (-2, -2.925) {};
		\node [style=none] (70) at (-0.65, -2.925) {};
		\node [style=none] (71) at (-0.65, -2.1) {};
		\node [style=none] (72) at (-1.325, -2.5) {\scriptsize :[comp]};
		\node [style=none] (73) at (-1.325, -2.9) {};
		\node [style=none] (74) at (-1.325, -2.125) {};
		\node [style=none] (75) at (-0.65, -2.5) {};
		\node [style=none] (76) at (-2, -2.5) {};
		\node [style=none] (77) at (-3, 0) {};
		\node [style=none] (78) at (0, 0) {};
		\node [style=none] (79) at (3, 0) {};
		\node [style=none] (80) at (1.25, -2.25) {};
		\node [style=none] (81) at (0, -2) {};
		\node [style=none] (82) at (-0.5, -3.75) {};
		\node [style=none] (83) at (0.25, 3.75) {};
		\node [style=none] (84) at (0.5, 2) {};
		\node [style=none] (85) at (-1.5, 2.25) {};
		\node [style=none] (86) at (-2.75, 0.25) {};
		\node [style=none] (87) at (5.75, 0.4) {};
		\node [style=none] (88) at (5.75, -0.425) {};
		\node [style=none] (89) at (7.1, -0.425) {};
		\node [style=none] (90) at (7.1, 0.4) {};
		\node [style=none] (91) at (6.425, 0) {\scriptsize :[=]};
		\node [style=none] (92) at (6.425, -0.4) {};
		\node [style=none] (93) at (6.425, 0.375) {};
		\node [style=none] (94) at (7.1, 0) {};
		\node [style=none] (95) at (5.75, 0) {};
		\node [style=none] (96) at (3.5, -2.75) {};
		\node [style=none] (97) at (3.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [style=Arrow, -Triangle] (15.center) to (16.center);
		\draw [style=Arrow, -Triangle] (17.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (25.center);
		\draw [style=Arrow, -Triangle] (30.center) to (28.center);
		\draw [style=Arrow, -Triangle, bend left=90] (19.center) to (20.center);
		\draw [style=Arrow, -Triangle, bend left=90, looseness=1.25] (19.center) to (29.center);
		\draw [style=Arrow, -Triangle, bend right=90] (33.center) to (32.center);
		\draw [style=Arrow, -Triangle, bend right=90, looseness=1.25] (35.center) to (32.center);
		\draw [dashed] (41.center) to (42.center);
		\draw [dashed] (42.center) to (43.center);
		\draw [dashed] (41.center) to (44.center);
		\draw [dashed] (44.center) to (43.center);
		\draw [dashed] (50.center) to (51.center);
		\draw [dashed] (51.center) to (52.center);
		\draw [dashed] (50.center) to (53.center);
		\draw [dashed] (53.center) to (52.center);
		\draw [dashed] (59.center) to (60.center);
		\draw [dashed] (60.center) to (61.center);
		\draw [dashed] (59.center) to (62.center);
		\draw [dashed] (62.center) to (61.center);
		\draw [dashed] (68.center) to (69.center);
		\draw [dashed] (69.center) to (70.center);
		\draw [dashed] (68.center) to (71.center);
		\draw [dashed] (71.center) to (70.center);
		\draw [dashed, ->, -Circle] (42.center) to (77.center);
		\draw [dashed, ->, -Circle] (43.center) to (78.center);
		\draw [dashed, ->, -Circle] (47.center) to (85.center);
		\draw [dashed, ->, -Circle] (55.center) to (84.center);
		\draw [dashed, ->, -Circle] (52.center) to (79.center);
		\draw [dashed, ->, -Circle] (56.center) to (83.center);
		\draw [dashed, ->, -Circle] (65.center) to (78.center);
		\draw [dashed, ->, -Circle] (62.center) to (79.center);
		\draw [dashed, ->, -Circle] (64.center) to (80.center);
		\draw [dashed, ->, -Circle] (74.center) to (77.center);
		\draw [dashed, ->, -Circle] (75.center) to (81.center);
		\draw [dashed, ->, -Circle] (73.center) to (82.center);
		\draw [dashed] (87.center) to (88.center);
		\draw [dashed] (88.center) to (89.center);
		\draw [dashed] (87.center) to (90.center);
		\draw [dashed] (90.center) to (89.center);
		\draw [dashed, ->, -Circle, bend left, looseness=1.25] (92.center) to (96.center);
		\draw [dashed, ->, -Circle, bend right=45, looseness=1.25] (93.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityCompOperation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-3, 0) {0};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {1};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (3, 0) {2};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (-1.75, 0.5) {01};
		\node [style=none] (22) at (1.75, 0.5) {12};
		\node [style=none] (23) at (0, 1.75) {02};
		\node [style=none] (33) at (0, 1.35) {};
		\node [style=none] (34) at (-1.6, -0.075) {};
		\node [style=none] (35) at (1.6, -0.1) {};
		\node [style=none] (36) at (-2.7, 0.325) {};
		\node [style=none] (37) at (2.7, 0.325) {};
		\node [style=none] (38) at (0, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [style=Arrow, -Triangle] (15.center) to (16.center);
		\draw [style=Arrow, -Triangle] (17.center) to (18.center);
		\draw [style=Arrow, -Triangle, bend left=90, looseness=0.50] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityCompositionPredicate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-3, 0) {0};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {1};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (3, 0) {2};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.5) {2};
		\node [style=none] (24) at (1.5, 0.5) {3};
		\node [style=none] (25) at (0, 2.25) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [style=Arrow, -Triangle] (17.center) to (18.center);
		\draw [style=Arrow, -Triangle] (19.center) to (20.center);
		\draw [style=Arrow, -Triangle, bend left=75, looseness=0.75] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityEqualityPredicate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (-2.5, 0.25) {0};
		\node [style=none] (14) at (2.5, 0.25) {1};
		\node [style=none] (19) at (0, 2) {2};
		\node [style=none] (20) at (0, -1.5) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [->, >=Triangle, bend left] (1.center) to (8.center);
		\draw [->, >=Triangle, bend right] (3.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arityIdentityPredicate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {0};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1.25, 1.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw [style=Arrow, -Triangle, bend right=135, looseness=6.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box, minimum width=1.5cm, minimum height=1cm] (1) at (0, 0.25) {\Huge f};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (-2.25, 0.75) {\Huge C};
		\node [style=none] (7) at (2.25, 0.75) {\Huge D};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/categories.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Class] (0) at (0, 0) {\sf \bfseries Category \nodepart{second} \sf \small name: String};
		\node [style=ClassWithOps] (1) at (-8.75, 0.25) {\sf Arrow \nodepart{second} name: String \nodepart{third} compose(a: Arrow): Arrow};
		\node [style=Class] (2) at (-17.25, 0.25) {\sf Object \nodepart{second} name: String};
		\node [style=ClassWithOps] (3) at (-12.5, -3) {\sf Product \nodepart{third} compose(left: Arrow, right: Arrow): Arrow};
		\node [style=Class] (4) at (-3, -4) {SMCat};
		\node [style=Class] (5) at (3, -4) {Preorder};
		\node [style=Class] (6) at (0, -7) {SMPreorder};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-3, -3.25) {};
		\node [style=none] (9) at (3, -3.25) {};
		\node [style=none] (10) at (-3, -4.75) {};
		\node [style=none] (11) at (3, -4.75) {};
		\node [style=none] (12) at (0, -6.5) {};
		\node [style=none] (13) at (-4, -3.5) {};
		\node [style=none] (14) at (-4, -4) {};
		\node [style=none] (15) at (-4, -4.5) {};
		\node [style=none] (16) at (-18, -0.5) {};
		\node [style=none] (17) at (-18, -4.5) {};
		\node [style=none] (18) at (-8.75, -0.25) {};
		\node [style=none] (19) at (-12.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw [style=Composition] (17.center) to (15.center);
		\draw [style=Inheritance] (12.center) to (10.center);
		\draw [style=Inheritance] (12.center) to (11.center);
		\draw [style=Inheritance] (9.center) to (7.center);
		\draw [style=Inheritance] (8.center) to (7.center);
		\draw [style=Aggregation] (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/categoryUML.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Class] (0) at (0, 3.5) {\sf Category \nodepart{second} \small \sf name : String};
		\node [style=Class] (1) at (8, 7.25) {\sf Object \nodepart{second} \small \sf name : String};
		\node [style=Class] (2) at (-7.75, 7.25) {\sf Arrow};
		\node [style=Class] (3) at (-15.25, 9.25) {\sf ElementaryArrow \nodepart{second} \small \sf name : String};
		\node [style=Class] (4) at (-15.25, 5.5) {\sf ComposedArrow};
		\node [style=Class] (5) at (0, -1) {\sf SMCat};
		\node [style=Class] (6) at (8, -1) {\sf ProductObject};
		\node [style=Class] (7) at (-7.75, -1) {\sf ProductArrow};
		\node [style=none] (8) at (-1, 4.5) {};
		\node [style=none] (9) at (1, 4.5) {};
		\node [style=none] (10) at (1, 5.75) {};
		\node [style=none] (11) at (-1, 5.75) {};
		\node [style=none] (12) at (-7.25, 5.75) {};
		\node [style=none] (13) at (-7.25, 6.5) {};
		\node [style=none] (14) at (6.5, 5.75) {};
		\node [style=none] (15) at (6.5, 6.75) {};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-6, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (5.75, -1) {};
		\node [style=none] (22) at (8.75, -0.5) {};
		\node [style=none] (23) at (8.75, 6.25) {};
		\node [style=none] (24) at (-7.75, -0.25) {};
		\node [style=none] (25) at (-7.75, 6.25) {};
		\node [style=none] (26) at (-15.25, 6.5) {};
		\node [style=none] (27) at (-15.25, 7.5) {};
		\node [style=none] (28) at (-9, 7.5) {};
		\node [style=none] (29) at (-11.25, 7.5) {};
		\node [style=none] (30) at (-15.25, 7.5) {};
		\node [style=none] (31) at (-15.25, 8.5) {};
		\node [style=none] (32) at (-6.75, 7.5) {};
		\node [style=none] (33) at (-6.75, 7) {};
		\node [style=none] (34) at (6, 7.5) {};
		\node [style=none] (35) at (6, 7) {};
		\node [style=none] (36) at (8, 7.75) {};
		\node [style=none] (37) at (8, 11.5) {};
		\node [style=none] (38) at (-15.25, 11.5) {};
		\node [style=none] (39) at (-15.25, 10.25) {};
		\node [style=none] (40) at (-12.5, 5.5) {};
		\node [style=none] (41) at (-8.25, 0) {};
		\node [style=none] (42) at (-8.25, 2.75) {};
		\node [style=none] (43) at (-11.25, 5.5) {};
		\node [style=none] (44) at (-8.25, 2.75) {};
		\node [style=none] (45) at (-11.25, 6.75) {};
		\node [style=none] (46) at (-8.25, 6.25) {};
		\node [style=none] (47) at (-8.75, 6.75) {};
		\node [style=none] (48) at (5, 3.5) {};
		\node [style=none] (49) at (8, 6.5) {};
		\node [style=none] (50) at (1.25, -0.25) {};
		\node [style=none] (51) at (-14.5, 10.75) {\sf \scriptsize 1..1};
		\node [style=none] (52) at (5, 8) {\sf \scriptsize 1..1};
		\node [style=none] (53) at (5, 6.5) {\sf \scriptsize 1..1};
		\node [style=none] (54) at (-0.75, 8) {\sf \footnotesize domain};
		\node [style=none] (55) at (-0.75, 6.5) {\sf \footnotesize codomain};
		\node [style=none] (56) at (-6, 12) {\sf \footnotesize identity};
		\node [style=none] (57) at (-6, 5.25) {\sf \footnotesize arrows};
		\node [style=none] (58) at (3.5, 5.25) {\sf \footnotesize objects};
		\node [style=none] (59) at (3.5, -1.5) {\sf \footnotesize prodObs};
		\node [style=none] (60) at (5.5, 2.25) {\sf \footnotesize monoidalUnit};
		\node [style=none] (61) at (-3.75, -1.5) {\sf \footnotesize prodArrows};
		\node [style=none] (62) at (-10.75, 5.25) {\sf \footnotesize composedOf};
		\node [style=none] (63) at (-9.25, 3) {\sf \footnotesize factors};
		\node [style=none] (64) at (-9.5, 7) {\sf \scriptsize 2..*};
		\node [style=none] (65) at (-6.5, 6) {\sf \scriptsize 0..*};
		\node [style=none] (66) at (5.5, 6) {\sf \scriptsize 0..*};
		\node [style=none] (67) at (5, -0.75) {\sf \scriptsize 1..*};
		\node [style=none] (68) at (7.75, 5.75) {\sf \scriptsize 1..1};
		\node [style=none] (69) at (-9, 6) {\sf \scriptsize 2..*};
		\node [style=none] (70) at (-10, 6.5) {\sf \scriptsize \{ordered\}};
		\node [style=none] (71) at (9.5, 0) {};
		\node [style=none] (72) at (9.5, 6.25) {};
		\node [style=none] (73) at (10.75, 2.75) {\sf \footnotesize factors};
		\node [style=none] (74) at (10.5, 5.25) {\sf \scriptsize \{ordered\}};
		\node [style=none] (75) at (10.25, 5.75) {\sf \scriptsize 2..*};
		\node [style=none] (76) at (-9.25, 4.5) {\sf \scriptsize \{ordered\}};
		\node [style=none] (77) at (10.25, 0.25) {\sf \scriptsize 0..*};
		\node [style=none] (78) at (-6, 7.75) {\sf \scriptsize 0..*};
		\node [style=none] (79) at (-6, 6.75) {\sf \scriptsize 0..*};
		\node [style=none] (80) at (-11.75, 6) {\sf \scriptsize 0..*};
		\node [style=none] (81) at (-9.25, 0.5) {\sf \scriptsize 0..*};
		\node [style=none] (82) at (-4.75, -0.5) {\sf \scriptsize 0..*};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (14.center);
		\draw [style=Inheritance] (17.center) to (16.center);
		\draw [style=Inheritance] (29.center) to (28.center);
		\draw [style=Inheritance] (24.center) to (25.center);
		\draw [style=Inheritance] (22.center) to (23.center);
		\draw [style=Composition] (11.center) to (8.center);
		\draw [style=Composition] (10.center) to (9.center);
		\draw [style=Composition] (19.center) to (18.center);
		\draw [style=Composition] (21.center) to (20.center);
		\draw (15.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw [style=Reference] (32.center) to (34.center);
		\draw [style=Reference] (33.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (45.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (44.center) to (46.center);
		\draw [style=Aggregation] (43.center) to (40.center);
		\draw [style=Aggregation] (42.center) to (41.center);
		\draw [style=Reference] (38.center) to (39.center);
		\draw [style=Reference] (48.center) to (49.center);
		\draw [style=Composition] (48.center) to (50.center);
		\draw [style=Aggregation] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box] (0) at (0, 5.25) {\sf Type};
		\node [style=Box] (1) at (-2, 3) {\sf UserType};
		\node [style=Box] (2) at (3.5, 3) {\sf BaseType};
		\node [style=Box] (3) at (-2, 1) {\sf Property};
		\node [style=Box] (4) at (-4.5, -1.25) {\sf AssociationEnd};
		\node [style=Box] (5) at (1.5, -1.25) {\sf Attribute};
		\node [style=Box] (6) at (-9.25, 2.75) {\sf Association};
		\node [style=none] (7) at (-2, 4) {};
		\node [style=none] (8) at (3.5, 4) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 4.75) {};
		\node [style=none] (11) at (-2, 3.5) {};
		\node [style=none] (12) at (3.5, 3.5) {};
		\node [style=none] (13) at (-4.5, -0.75) {};
		\node [style=none] (14) at (-4.5, -0.25) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-7, -1) {};
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=none] (21) at (-8.75, -1) {};
		\node [style=none] (22) at (-8.75, 2.25) {};
		\node [style=none] (23) at (-9.5, -1.5) {};
		\node [style=none] (24) at (-9.5, 2.25) {};
		\node [style=none] (25) at (-2, 2.5) {};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (27) at (2.5, -1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (3.5, 2.5) {};
		\node [style=none, text={black!50}] (30) at (0.75, 3.25) {\small [sum]};
		\node [style=none] (31) at (-7.5, -0.25) {\small \sf source};
		\node [style=none] (32) at (-8.25, -2) {\small \sf target};
		\node [style=none] (33) at (-3.5, 2) {\small \sf owner};
		\node [style=none] (34) at (4.5, 1.75) {\small \sf type};
		\node [style=DiagramLabel] (35) at (-1, -1.25) {\footnotesize [sum]};
		\node [style=Box] (36) at (-5, 7.75) {\sf ModelElement};
		\node [style=none] (37) at (0, 5.75) {};
		\node [style=none] (38) at (0, 6.25) {};
		\node [style=none] (39) at (-5, 6.25) {};
		\node [style=none] (40) at (-5, 7.25) {};
		\node [style=none] (41) at (-9.25, 3.25) {};
		\node [style=none] (42) at (-9.25, 6.25) {};
		\node [style=none] (43) at (-3.25, 3) {};
		\node [style=none] (44) at (-4.5, 3) {};
		\node [style=none] (45) at (-4.5, 4.25) {};
		\node [style=none] (46) at (-2.75, 4.25) {};
		\node [style=none] (47) at (-2.75, 3.5) {};
		\node [style=none] (48) at (-3.75, 4.75) {\small \sf super};
		\node [style=DiagramLabel] (49) at (-5.75, 3.75) {\footnotesize [acyclic]};
		\node [style=DiagramLabel] (50) at (-9.25, 6.75) {\footnotesize [inj]};
		\node [style=DiagramLabel] (51) at (0, 6.75) {\footnotesize [inj]};
		\node [style=DiagramLabel] (52) at (-2, 4.5) {\footnotesize [inj]};
		\node [style=DiagramLabel] (53) at (3.5, 4.5) {\footnotesize [inj]};
		\node [style=DiagramLabel] (54) at (-4.5, 0.25) {\footnotesize [inj]};
		\node [style=DiagramLabel] (55) at (1.5, 0.25) {\footnotesize [inj]};
		\node [style=DiagramLabel] (56) at (-5, 5.5) {\small [sum]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (27.center) to (28.center);
		\draw [style=Reference] (28.center) to (29.center);
		\draw [style=Reference] (21.center) to (19.center);
		\draw [style=Reference] (23.center) to (20.center);
		\draw [style=Inheritance] (17.center) to (18.center);
		\draw [style=Inheritance] (9.center) to (10.center);
		\draw [style=Aggregation] (26.center) to (25.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [style=Inheritance] (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [style=Reference] (46.center) to (47.center);
		\draw [style=DiagramArity, bend right=15] (42.center) to (56);
		\draw [style=DiagramArity, bend right=15] (56) to (38.center);
		\draw [style=DiagramArity, in=180, out=-30] (7.center) to (30.center);
		\draw [style=DiagramArity, bend right=15] (30.center) to (8.center);
		\draw [style=DiagramArity, bend right=15, looseness=0.50] (14.center) to (35);
		\draw [style=DiagramArity, bend left=15] (16.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complexPBQuery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {A};
		\node [style=none] (1) at (-6.5, 0.5) {};
		\node [style=none] (2) at (-6.5, -0.5) {};
		\node [style=none] (3) at (-5.5, 0.5) {};
		\node [style=none] (4) at (-5.5, -0.5) {};
		\node [style=none] (5) at (-3, 3) {B};
		\node [style=none] (6) at (-3.5, 3.5) {};
		\node [style=none] (7) at (-3.5, 2.5) {};
		\node [style=none] (8) at (-2.5, 3.5) {};
		\node [style=none] (9) at (-2.5, 2.5) {};
		\node [style=none] (10) at (-3, -3) {AD};
		\node [style=none] (11) at (-3.5, -2.5) {};
		\node [style=none] (12) at (-3.5, -3.5) {};
		\node [style=none] (13) at (-2.475, -2.5) {};
		\node [style=none] (14) at (-2.475, -3.5) {};
		\node [style=none] (15) at (0.025, 0) {D};
		\node [style=none] (16) at (-0.475, 0.5) {};
		\node [style=none] (17) at (-0.475, -0.5) {};
		\node [style=none] (18) at (0.525, 0.5) {};
		\node [style=none] (19) at (0.525, -0.5) {};
		\node [style=none] (20) at (0.025, 6) {C};
		\node [style=none] (21) at (-0.475, 6.5) {};
		\node [style=none] (22) at (-0.475, 5.5) {};
		\node [style=none] (23) at (0.525, 6.5) {};
		\node [style=none] (24) at (0.525, 5.5) {};
		\node [style=none] (25) at (3.025, 3) {CD};
		\node [style=none] (26) at (2.525, 3.5) {};
		\node [style=none] (27) at (2.525, 2.5) {};
		\node [style=none] (28) at (3.55, 3.5) {};
		\node [style=none] (29) at (3.55, 2.5) {};
		\node [style=none] (30) at (3.05, -3) {ACD};
		\node [style=none] (31) at (2.275, -2.5) {};
		\node [style=none] (32) at (2.275, -3.5) {};
		\node [style=none] (33) at (3.85, -2.5) {};
		\node [style=none] (34) at (3.85, -3.5) {};
		\node [style=none] (35) at (-3, 0) {\scriptsize 1:pb};
		\node [style=none, rotate=90] (36) at (0.1, 2.975) {\scriptsize 2:pb};
		\node [style=none, rotate=45] (37) at (1.25, -1.25) {\scriptsize 3:pb};
		\node [style=none] (38) at (-0.75, 2) {};
		\node [style=none] (39) at (0.25, 2) {};
		\node [style=none] (40) at (0.75, 3) {};
		\node [style=none] (41) at (0.5, 4) {};
		\node [style=none] (42) at (-0.5, 4) {};
		\node [style=none] (43) at (-0.25, 3) {};
		\node [style=none] (44) at (-4, 0.5) {};
		\node [style=none] (45) at (-4, -0.25) {};
		\node [style=none] (46) at (-3, -0.5) {};
		\node [style=none] (47) at (-2, -0.25) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-3, 0.25) {};
		\node [style=none] (50) at (-5, 2) {f};
		\node [style=none] (51) at (-2, 5) {g};
		\node [style=none] (52) at (2, 5) {h''};
		\node [style=none] (53) at (-5, -2) {h'};
		\node [style=none] (54) at (-1, -2) {f'};
		\node [style=none] (55) at (2, 1) {g'};
		\node [style=none] (56) at (-1, 1.5) {h};
		\node [style=none] (57) at (2.25, -3) {};
		\node [style=none] (58) at (-2.5, -3) {};
		\node [style=none] (59) at (3, -2.5) {};
		\node [style=none] (60) at (3, 2.5) {};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=none] (63) at (0.75, -2) {};
		\node [style=none] (64) at (1.75, -1.5) {};
		\node [style=none] (65) at (1.5, -0.25) {};
		\node [style=none] (66) at (2.25, -0.575) {};
		\node [style=none] (67) at (-4.5, 1.5) {};
		\node [style=none] (68) at (-1.525, 4.45) {};
		\node [style=none] (69) at (1.5, 4.5) {};
		\node [style=none] (70) at (-3, 2.5) {};
		\node [style=none] (71) at (-2.5, 3) {};
		\node [style=none] (72) at (2.5, 3) {};
		\node [style=none] (73) at (-1.5, 1.5) {};
		\node [style=none] (74) at (1.5, 1.5) {};
		\node [style=none] (75) at (3, -1.25) {};
		\node [style=none] (76) at (1.25, -3) {};
		\node [style=none] (77) at (-1, -1) {};
		\node [style=none] (78) at (1, 1) {};
		\node [style=none] (79) at (-4.25, -1.75) {};
		\node [style=none] (80) at (-2, -2) {};
		\node [style=none] (81) at (-5.6, 0) {};
		\node [style=none] (82) at (-0.325, 0) {};
		\node [style=none] (83) at (-3.5, 0.375) {};
		\node [style=none] (84) at (-2.5, 0.35) {};
		\node [style=none] (85) at (-3.5, -0.4) {};
		\node [style=none] (86) at (-2.5, -0.4) {};
		\node [style=none] (87) at (-3, -2.6) {};
		\node [style=none] (88) at (-4, 0.05) {};
		\node [style=none] (89) at (-2, 0.05) {};
		\node [style=none] (90) at (0.5, -1.25) {};
		\node [style=none] (91) at (1.225, -0.6) {};
		\node [style=none] (92) at (1.25, -1.75) {};
		\node [style=none] (93) at (2, -1) {};
		\node [style=none] (94) at (2.475, -2.7) {};
		\node [style=none] (95) at (-2.625, -2.75) {};
		\node [style=none] (96) at (2.775, 2.625) {};
		\node [style=none] (97) at (0.375, -1.75) {};
		\node [style=none] (98) at (1.9, -0.45) {};
		\node [style=none] (99) at (-0.5, 2.5) {};
		\node [style=none] (100) at (-0.375, 3.5) {};
		\node [style=none] (101) at (-2.6, 3) {};
		\node [style=none] (102) at (0.5, 2.5) {};
		\node [style=none] (103) at (0.6, 3.5) {};
		\node [style=none] (104) at (-0.25, 2) {};
		\node [style=none] (105) at (0.025, 0.4) {};
		\node [style=none] (106) at (0.025, 5.575) {};
		\node [style=none] (107) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (33.center) to (34.center);
		\draw [dashed] (38.center) to (43.center);
		\draw [dashed] (43.center) to (42.center);
		\draw [dashed] (42.center) to (41.center);
		\draw [dashed] (38.center) to (39.center);
		\draw [dashed] (39.center) to (40.center);
		\draw [dashed] (40.center) to (41.center);
		\draw [dashed] (44.center) to (49.center);
		\draw [dashed] (49.center) to (48.center);
		\draw [dashed] (48.center) to (47.center);
		\draw [dashed] (46.center) to (47.center);
		\draw [dashed] (44.center) to (45.center);
		\draw [dashed] (45.center) to (46.center);
		\draw [style=Arrow, -Triangle] (3.center) to (7.center);
		\draw [style=Arrow, -Triangle] (16.center) to (9.center);
		\draw [style=Arrow, -Triangle] (22.center) to (8.center);
		\draw [style=Arrow, -Triangle] (11.center) to (4.center);
		\draw [style=Arrow, -Triangle] (13.center) to (17.center);
		\draw [style=Arrow, -Triangle] (27.center) to (18.center);
		\draw [style=Arrow, -Triangle] (26.center) to (24.center);
		\draw [style=Arrow, -Triangle] (57.center) to (58.center);
		\draw [style=Arrow, -Triangle] (59.center) to (60.center);
		\draw [dashed] (62.center) to (63.center);
		\draw [dashed] (63.center) to (64.center);
		\draw [dashed] (66.center) to (64.center);
		\draw [dashed] (62.center) to (61.center);
		\draw [dashed] (61.center) to (65.center);
		\draw [dashed] (65.center) to (66.center);
		\draw [style=DashArrow, -Stealth, bend left] (67.center) to (83.center);
		\draw [style=DashArrow, -Stealth, bend right] (73.center) to (84.center);
		\draw [style=DashArrow, -Stealth, bend left=15] (85.center) to (79.center);
		\draw [style=DashArrow, -Stealth, bend right=15] (86.center) to (80.center);
		\draw [style=DashArrow, -Stealth, bend left=15] (77.center) to (90.center);
		\draw [style=DashArrow, -Stealth, bend right=15] (78.center) to (91.center);
		\draw [style=DashArrow, -Stealth] (19.center) to (61.center);
		\draw [style=DashArrow, -Stealth, bend left=15] (92.center) to (76.center);
		\draw [style=DashArrow, -Stealth] (64.center) to (94.center);
		\draw [style=DashArrow, -Stealth, bend right=15] (93.center) to (75.center);
		\draw [style=DashArrow, -Stealth, bend right] (68.center) to (100.center);
		\draw [style=DashArrow, -Stealth, bend left, looseness=1.25] (73.center) to (99.center);
		\draw [style=DashArrow, -Stealth, bend left=15, looseness=1.25] (102.center) to (74.center);
		\draw [style=DashArrow, -Stealth, bend right] (103.center) to (69.center);
		\draw [style=DashArrow, -Stealth] (70.center) to (49.center);
		\draw [style=DashArrow, -Stealth] (46.center) to (87.center);
		\draw [style=DashArrow, -Stealth] (101.center) to (43.center);
		\draw [style=DashArrow, -Stealth] (40.center) to (72.center);
		\draw [style=DashArrow, -Circle] (89.center) to (82.center);
		\draw [style=DashArrow, -Circle] (88.center) to (81.center);
		\draw [style=DashArrow, -Circle] (104.center) to (105.center);
		\draw [style=DashArrow, -Circle] (107.center) to (106.center);
		\draw [style=DashArrow, -Circle] (97.center) to (95.center);
		\draw [style=DashArrow, -Circle] (98.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dograph-vizz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {C};
		\node [style=none] (1) at (-4, -3) {A};
		\node [style=none] (2) at (4, 3) {B};
		\node [style=none] (3) at (4, -3) {D};
		\node [style=none, rotate=30] (4) at (0.05, -0.05) {\scriptsize 1:pb};
		\node [style=none] (6) at (-5, -2.25) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (8) at (-5, -3.75) {};
		\node [style=none] (9) at (-3, -3.75) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=none] (12) at (-5, 3.75) {};
		\node [style=none] (13) at (-3, 3.75) {};
		\node [style=none] (14) at (3, 2.25) {};
		\node [style=none] (15) at (3, 3.75) {};
		\node [style=none] (16) at (5, 2.25) {};
		\node [style=none] (17) at (5, 3.75) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.75, 1.25) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (-4, 2.25) {};
		\node [style=none] (25) at (-4, -2.25) {};
		\node [style=none] (26) at (-3, 3) {};
		\node [style=none] (27) at (3, 3) {};
		\node [style=none] (28) at (3, -2.25) {};
		\node [style=none] (29) at (3, -3.75) {};
		\node [style=none] (30) at (5, -2.25) {};
		\node [style=none] (31) at (5, -3.75) {};
		\node [style=none] (32) at (3, -3) {};
		\node [style=none] (33) at (4, -2.25) {};
		\node [style=none] (34) at (4, 2.25) {};
		\node [style=none] (35) at (-3, -3) {};
		\node [style=none] (36) at (-0.25, -0.75) {};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (4, 0) {};
		\node [style=none] (40) at (-0.25, 3) {};
		\node [style=none] (41) at (0.25, 0.75) {};
		\node [style=none] (42) at (-4, 0.75) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (44) at (-1.5, -0.75) {};
		\node [style=none] (45) at (1.25, 1) {};
		\node [style=none] (46) at (-3.25, -2.5) {};
		\node [style=none] (47) at (3.25, 2.5) {};
		\node [style=none] (48) at (0, 3.5) {g};
		\node [style=none] (49) at (-4.25, 0) {f};
		\node [style=none] (50) at (0.25, -3.5) {g'};
		\node [style=none] (51) at (4.5, 0.25) {f'};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw [dashed] (18.center) to (21.center);
		\draw [dashed] (21.center) to (22.center);
		\draw [dashed] (22.center) to (23.center);
		\draw [dashed] (18.center) to (19.center);
		\draw [dashed] (19.center) to (20.center);
		\draw [dashed] (20.center) to (23.center);
		\draw [->, >=Triangle] (25.center) to (24.center);
		\draw [->, >=Triangle] (27.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw [style=Arrow, >=Triangle] (32.center) to (35.center);
		\draw [style=Arrow, >=Triangle] (33.center) to (34.center);
		\draw [style=DashArrow, -stealth, bend left=15, looseness=0.75] (36.center) to (37.center);
		\draw [style=DashArrow, -stealth, bend right=15] (38.center) to (39.center);
		\draw [style=DashArrow, -stealth, bend right=15] (40.center) to (41.center);
		\draw [style=DashArrow, -stealth, bend left=15] (42.center) to (43.center);
		\draw [style=DashArrow, -stealth] (11.center) to (19.center);
		\draw [style=DashArrow, -stealth] (22.center) to (28.center);
		\draw [style=Arrow, dashed, >=Circle] (44.center) to (46.center);
		\draw [style=Arrow, dashed, >=Circle] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpgraph-vizz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-0.675, 0.4) {};
		\node [style=none] (5) at (-0.675, -0.425) {};
		\node [style=none] (6) at (0.675, -0.425) {};
		\node [style=none] (7) at (0.675, 0.4) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (-2.5, 0) {A};
		\node [style=none] (13) at (0, 0) {\scriptsize 1:[=]};
		\node [style=none] (14) at (2.5, 0) {B};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (0, 1.75) {f};
		\node [style=none] (20) at (0, -1.75) {g};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (2.1, 0) {};
		\node [style=none] (23) at (-2.1, 0) {};
		\node [style=none] (24) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [dashed] (4.center) to (5.center);
		\draw [dashed] (5.center) to (6.center);
		\draw [dashed] (4.center) to (7.center);
		\draw [dashed] (7.center) to (6.center);
		\draw [->, >=Triangle, bend left] (1.center) to (8.center);
		\draw [->, >=Triangle, bend right] (3.center) to (10.center);
		\draw [->, dashed, >=Circle] (15.center) to (18.center);
		\draw [->, dashed, >=Circle] (16.center) to (17.center);
		\draw [->, dashed, >=Circle] (24.center) to (23.center);
		\draw [->, dashed, >=Circle] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallelComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box, minimum width=1.5cm, minimum height=0.5cm] (0) at (3, -1.75) {\Huge f};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (4.25, -1.75) {};
		\node [style=none] (4) at (6, -1.75) {};
		\node [style=none] (5) at (0.75, -1.25) {\Huge C};
		\node [style=Box, minimum width=1.5cm, minimum height=0.5cm] (6) at (3, 0) {\Huge g};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (6, 0) {};
		\node [style=none] (9) at (5.25, 0.5) {\Huge D'};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (0.75, 0.5) {\Huge C'};
		\node [style=none] (13) at (5.25, -1.25) {\Huge D};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Box, minimum width=1.5cm, minimum height=1cm] (0) at (3, -0.5) {\Huge f};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (6, -0.5) {};
		\node [style=none] (5) at (0.75, 0.25) {\Huge C};
		\node [style=Box, minimum width=1.5cm, minimum height=1cm] (7) at (7.25, -0.5) {\Huge g};
		\node [style=none] (8) at (8.5, -0.5) {};
		\node [style=none] (9) at (10.25, -0.5) {};
		\node [style=none] (10) at (9.5, 0.25) {\Huge E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singleNode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {0};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (5) at (-2.5, 2.75) {\Huge C};
		\node [style=none] (8) at (-2.5, 0.75) {\Huge D};
		\node [style=none] (9) at (1.5, 2.75) {\Huge D};
		\node [style=none] (10) at (1.5, 0.75) {\Huge C};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=none] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0.center) to (1.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
		\draw (12.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw (3.center) to (13.center);
		\draw (1.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

